Not All Nodes Are Created Equal: Homophily-Aware Stratification for Stable GNN Evaluation

Graph neural networks are widely used for transductive node classification, with accuracy typically measured on randomly drawn train/validation/test splits. Reported accuracy has been shown to shift substantially across different random splits of the same dataset, making published comparisons between architectures unreliable. The classical remedy in non-graph settings is stratified $k$-fold cross-validation, which ensures each test fold reflects the full class distribution of the dataset. We argue that class stratification alone is insufficient for graphs: nodes are not isolated but connected, and folds that differ in their distribution of local neighbourhood homophily expose the model to systematically different relational conditions that directly affect message-passing behaviour. The resulting cross-fold variation reflects the homophily composition of each split, inflating reported variance beyond what model behaviour alone would produce. To address this, we propose \hp{}, a topology-aware stratification procedure that treats node homophily as the primary stratification axis, aligning folds with respect to local relational consistency alongside the class marginal that standard stratification already controls. Stratifying on homophily alone does not guarantee class balance, so \hp{} incorporates class label as a secondary axis, preserving class representativeness as a natural consequence of the procedure. We evaluate \hp{} on a broad benchmark suite comprising 15 node-classification datasets spanning the full homophily spectrum and 7 GNN architectures. \hp{} achieves a mean stability rank of 1.49 compared to 2.31 for random $k$-fold, achieving the lowest mean stability rank on 13 of 15 datasets while preserving class balance close to class-stratified splits and substantially better than random. We argue that homophily-aware split construction merits broader adoption for GNN evaluation.

==> tikz_image/tikz_picture.tex <==
% Graph stratification figure: Random / Class-stratified / Graph-stratified.
% Compile with pdflatex. Standalone class trims to figure bounding box.
\documentclass[tikz,border=4pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric,positioning,fit,backgrounds}

% ---- Fold colors (red, blue, green, yellow) ---------------------------------
\definecolor{foldA}{HTML}{E24B4A} % red    (fold 1)
\definecolor{foldB}{HTML}{378ADD} % blue   (fold 2)
\definecolor{foldC}{HTML}{97C459} % green  (fold 3)
\definecolor{foldD}{HTML}{FAC775} % yellow (fold 4)
\definecolor{strokeA}{HTML}{501313}
\definecolor{strokeB}{HTML}{042C53}
\definecolor{strokeC}{HTML}{173404}
\definecolor{strokeD}{HTML}{412402}

% ---- Node styles. Shape = class. Fill = fold. -------------------------------
% Sizes are tuned so circle / triangle / square read at the same visual weight.
\tikzset{
  cls/.style={draw, line width=0.5pt, minimum size=3.6mm, inner sep=0pt},
  clA/.style={cls, circle},
  clB/.style={cls, regular polygon, regular polygon sides=3, minimum size=4.0mm},
  clC/.style={cls, rectangle, minimum size=3.2mm},
  clsLeg/.style={draw, line width=0.4pt, minimum size=2.4mm, inner sep=0pt},
  clALeg/.style={clsLeg, circle},
  clBLeg/.style={clsLeg, regular polygon, regular polygon sides=3, minimum size=2.7mm},
  clCLeg/.style={clsLeg, rectangle, minimum size=2.2mm},
  fA/.style={fill=foldA, draw=strokeA},
  fB/.style={fill=foldB, draw=strokeB},
  fC/.style={fill=foldC, draw=strokeC},
  fD/.style={fill=foldD, draw=strokeD},
  homoedge/.style={draw=black!55, line width=0.55pt},
  heteroedge/.style={draw=black!55, line width=0.45pt, dashed},
  panellabel/.style={font=\sffamily\bfseries\small},
  caption/.style={font=\sffamily\scriptsize, text=black!65, align=center},
  legendlabel/.style={font=\sffamily\footnotesize, text=black!65},
  foldcellnum/.style={font=\sffamily\scriptsize, text=black!75, anchor=west, inner sep=1pt},
  foldcellsw/.style={draw, line width=0.3pt, minimum size=2.0mm, inner sep=0pt},
  foldtablelabel/.style={font=\sffamily\scriptsize, text=black!75, anchor=east},
}

% Per-panel fold homophily table macro.
% Usage: \FoldTable{cx}{cy}{h1}{h2}{h3}{h4}
% Renders a 2x2 mini-table centered at (cx, cy):
%   [F1] h1   [F2] h2
%   [F3] h3   [F4] h4
% with an "h_fold:" label to the left of the grid.
\newcommand{\FoldTable}[6]{%
  % Grid origin: top-left of the 2x2 area
  % Two rows separated by 0.32 cm, two cols separated by 1.05 cm
  \pgfmathsetmacro{\rowtop}{#2 + 0.16}
  \pgfmathsetmacro{\rowbot}{#2 - 0.16}
  \pgfmathsetmacro{\colL}{#1 - 0.55}
  \pgfmathsetmacro{\colR}{#1 + 0.45}
  % Label on the left
  \node[foldtablelabel] at (\colL - 0.18, #2) {$h_{\text{fold}}$:};
  % Row 1: F1, F2
  \node[foldcellsw, fill=foldA, draw=strokeA] at (\colL, \rowtop) {};
  \node[foldcellnum] at (\colL + 0.13, \rowtop) {#3};
  \node[foldcellsw, fill=foldB, draw=strokeB] at (\colR, \rowtop) {};
  \node[foldcellnum] at (\colR + 0.13, \rowtop) {#4};
  % Row 2: F3, F4
  \node[foldcellsw, fill=foldC, draw=strokeC] at (\colL, \rowbot) {};
  \node[foldcellnum] at (\colL + 0.13, \rowbot) {#5};
  \node[foldcellsw, fill=foldD, draw=strokeD] at (\colR, \rowbot) {};
  \node[foldcellnum] at (\colR + 0.13, \rowbot) {#6};
}

% ---- Graph topology (shared by all panels) ----------------------------------
% Node positions in a single panel (origin at bottom-left of panel).
% Class assignment is fixed: 1,2,7,8 = circle (A); 3,4,9,10 = triangle (B);
% 5,6,11,12 = square (C). Nodes 1-6 are the "homophilous" cluster (left),
% nodes 7-12 are the "heterophilous" cluster (right).
\newcommand{\GraphNodes}[2]{%
  % #1 = panel x-offset (cm), #2 = fold-style suffix per node, given as a list
  % We instead define a helper inside each panel; see \DrawPanel below.
}

% Edge lists, partitioned by class agreement (used three times).
% Homophily edges connect nodes of the same class:
\def\HomophilyEdges{1/2, 1/3, 2/3, 4/5, 3/7, 4/8, 5/8, 5/9, 6/10}
% Heterophily edges connect nodes of different classes:
\def\HeterophilyEdges{3/4, 5/6, 1/6,
                     7/8, 7/9, 7/10, 7/11, 7/12, 8/11, 9/12}

% ---- Per-panel drawing macro ------------------------------------------------
% Args: #1 = x-offset (cm), #2 = panel title, #3-#14 = fold style (fA/fB/fC/fD)
% for nodes 1..12 in order.
\newcommand{\DrawPanel}[1]{%
  \begin{scope}[xshift=#1 cm]
    % --- Node positions ---
    % Panel inner width ~4.2 cm. x ranges roughly 0.3 to 4.0.
    % Left region (homophilous): x in [0.3, 1.7]
    % Right region (heterophilous): x in [2.5, 4.0]
    % Format: nID at (x, y); % Shape (Class), h=node homophily
    \coordinate (n4)  at (1.5, 6.1);  % Node  4, Triangle (B), h=0.67
    \coordinate (n1)  at (0.3, 5.55); % Node  1, Circle   (A), h=0.67
    \coordinate (n6)  at (0.7, 4.7);  % Node  6, Square   (C), h=0.33
    \coordinate (n3)  at (1.7, 4.05); % Node  3, Circle   (A), h=0.75
    \coordinate (n2)  at (0.5, 3.3);  % Node  2, Circle   (A), h=1.00
    \coordinate (n5)  at (1.35, 2.5); % Node  5, Triangle (B), h=0.75
    \coordinate (n10) at (4.0, 6.05); % Node 10, Square   (C), h=0.50
    \coordinate (n8)  at (2.8, 5.3);  % Node  8, Triangle (B), h=0.50
    \coordinate (n11) at (2.9, 4.6);  % Node 11, Square   (C), h=0.00
    \coordinate (n7)  at (3.9, 3.85); % Node  7, Circle   (A), h=0.17
    \coordinate (n12) at (2.7, 3.15); % Node 12, Square   (C), h=0.00
    \coordinate (n9)  at (3.9, 2.45); % Node  9, Triangle (B), h=0.33
  \end{scope}
}

% This is the workhorse: draws one panel given the fold assignment for each
% of the 12 nodes. Each FXY argument is one of fA, fB, fC, fD.
\newcommand{\Panel}[2]{%
  % #1 = xshift in cm, #2 = comma-separated list "1=fA,2=fB,...,12=fD"
  \DrawPanel{#1}%
  \begin{scope}[xshift=#1 cm]
    \foreach \a/\b in \HomophilyEdges {\draw[homoedge] (n\a) -- (n\b);}
    \foreach \a/\b in \HeterophilyEdges {\draw[heteroedge] (n\a) -- (n\b);}
  \end{scope}
}

% ---- Document ---------------------------------------------------------------
\begin{document}
\begin{tikzpicture}[x=1cm, y=1cm]

  % ===== PANEL 1: RANDOM =====
  % Class assignment: A={1,2,3,7}, B={4,5,8,9}, C={6,10,11,12}.
  % Random fold assignment:
  %   F1 (red,    fA): 1, 7, 11
  %   F2 (blue,   fB): 2, 4, 12
  %   F3 (green,  fC): 3, 8, 10
  %   F4 (yellow, fD): 5, 6, 9
  \Panel{0}{}
  \begin{scope}[xshift=0cm]
    \node[clA, fA] at (n1)  {};
    \node[clA, fB] at (n2)  {};
    \node[clA, fC] at (n3)  {};
    \node[clB, fB] at (n4)  {};
    \node[clB, fD] at (n5)  {};
    \node[clC, fD] at (n6)  {};
    \node[clA, fA] at (n7)  {};
    \node[clB, fC] at (n8)  {};
    \node[clB, fD] at (n9)  {};
    \node[clC, fC] at (n10) {};
    \node[clC, fA] at (n11) {};
    \node[clC, fB] at (n12) {};
    \node[panellabel] at (2.15, 6.85) {Random Split};
    \FoldTable{2.15}{1.55}{0.28}{0.56}{0.58}{0.47}
    \node[caption]    at (2.15, 0.75) {Imbalanced classes and homophily};
  \end{scope}

  % ===== PANEL 2: CLASS-STRATIFIED =====
  % Each fold has 1 of each class; regions are not considered.
  %   F1 (red,    fA): 1, 4, 6
  %   F2 (blue,   fB): 2, 5, 10
  %   F3 (green,  fC): 3, 8, 11
  %   F4 (yellow, fD): 7, 9, 12
  \Panel{4.7}{}
  \begin{scope}[xshift=4.7cm]
    \node[clA, fA] at (n1)  {};
    \node[clA, fB] at (n2)  {};
    \node[clA, fC] at (n3)  {};
    \node[clB, fA] at (n4)  {};
    \node[clB, fB] at (n5)  {};
    \node[clC, fA] at (n6)  {};
    \node[clA, fD] at (n7)  {};
    \node[clB, fC] at (n8)  {};
    \node[clB, fD] at (n9)  {};
    \node[clC, fB] at (n10) {};
    \node[clC, fC] at (n11) {};
    \node[clC, fD] at (n12) {};
    \node[panellabel] at (2.15, 6.85) {Class-stratified Split};
    \FoldTable{2.15}{1.55}{0.56}{0.75}{0.42}{0.17}
    \node[caption]    at (2.15, 0.75) {Balanced classes; homophily ignored};
  \end{scope}

  % ===== PANEL 3: GRAPH-STRATIFIED =====
  % Each fold has 1 of each class AND a mix of high/low-homophily nodes.
  %   F1 (red,    fA): 1 (homo), 8 (hetero), 6 (homo)
  %   F2 (blue,   fB): 7 (hetero), 4 (homo), 10 (hetero)
  %   F3 (green,  fC): 2 (homo), 9 (hetero), 11 (hetero)
  %   F4 (yellow, fD): 3 (homo), 5 (homo), 12 (hetero)
  \Panel{9.4}{}
  \begin{scope}[xshift=9.4cm]
    \node[clA, fA] at (n1)  {};
    \node[clA, fC] at (n2)  {};
    \node[clA, fD] at (n3)  {};
    \node[clB, fB] at (n4)  {};
    \node[clB, fD] at (n5)  {};
    \node[clC, fA] at (n6)  {};
    \node[clA, fB] at (n7)  {};
    \node[clB, fA] at (n8)  {};
    \node[clB, fC] at (n9)  {};
    \node[clC, fB] at (n10) {};
    \node[clC, fC] at (n11) {};
    \node[clC, fD] at (n12) {};
    \node[panellabel] at (2.15, 6.85) {HPStrat Split};
    \FoldTable{2.15}{1.55}{0.50}{0.44}{0.44}{0.50}
    \node[caption]    at (2.15, 0.75) {Balanced classes and homophily};
  \end{scope}

  % ===== Panel separators =====
  \draw[black!25, dashed, line width=0.3pt] (4.4, 0.4) -- (4.4, 6.6);
  \draw[black!25, dashed, line width=0.3pt] (9.1, 0.4) -- (9.1, 6.6);

  % ===== Legend (single row beneath all three panels, spread end to end) =====
  \begin{scope}[yshift=-0.2cm]
    % Class legend (centered around x=2.5)
    \node[legendlabel, anchor=east] at (1.55, 0) {Class};
    \node[clALeg, fill=white] at (1.75, 0) {};
    \node[legendlabel, anchor=west, inner sep=1pt] at (1.9, 0) {A};
    \node[clBLeg, fill=white] at (2.45, 0) {};
    \node[legendlabel, anchor=west, inner sep=1pt] at (2.6, 0) {B};
    \node[clCLeg, fill=white] at (3.15, 0) {};
    \node[legendlabel, anchor=west, inner sep=1pt] at (3.3, 0) {C};

    % Fold legend (centered around x=6.7)
    \node[legendlabel, anchor=east] at (5.3, 0) {Fold};
    \node[draw=strokeA, fill=foldA, line width=0.4pt, minimum size=2.4mm, inner sep=0pt] at (5.45, 0) {};
    \node[legendlabel, anchor=west, inner sep=1pt] at (5.6, 0) {1};
    \node[draw=strokeB, fill=foldB, line width=0.4pt, minimum size=2.4mm, inner sep=0pt] at (6.05, 0) {};
    \node[legendlabel, anchor=west, inner sep=1pt] at (6.2, 0) {2};
    \node[draw=strokeC, fill=foldC, line width=0.4pt, minimum size=2.4mm, inner sep=0pt] at (6.65, 0) {};
    \node[legendlabel, anchor=west, inner sep=1pt] at (6.8, 0) {3};
    \node[draw=strokeD, fill=foldD, line width=0.4pt, minimum size=2.4mm, inner sep=0pt] at (7.25, 0) {};
    \node[legendlabel, anchor=west, inner sep=1pt] at (7.4, 0) {4};

    % Edge legend (centered around x=11.0)
    \node[legendlabel, anchor=east] at (9.4, 0) {Edges};
    \draw[homoedge] (9.50, 0) -- (9.95, 0);
    \node[legendlabel, anchor=west, inner sep=2pt] at (9.95, 0) {homophily};
    \draw[heteroedge] (11.55, 0) -- (12.00, 0);
    \node[legendlabel, anchor=west, inner sep=2pt] at (12.00, 0) {heterophily};

    % Graph homophily reference (second legend row)
    \node[font=\sffamily\footnotesize, text=black!75, anchor=center] at (6.75, -0.55)
      {Graph homophily $h_{\text{graph}} = 0.4725$};
  \end{scope}

\end{tikzpicture}
\end{document}
